Calcul des op\'erateurs de Hecke sur les classes d'isomorphisme de r\'eseaux pairs de d\'eterminant 2 en dimension 23 et 25

In this article, we compute the Hecke operator $\mathrm{T}_2$, associated to the Kneser $2$-neighbours, defined on the isomorphic classes of even lattices of determinant 2, in dimension 23 and 25. In a previous article, we computed some properties of the Satake parameters of the automorphic representations for the linear groups discovered by Chenevier and Renard. Thanks to these results, we deduce the value of many other Hecke operators. This enables us to compute for every prime $p$ the Kneser graph associated to the $p$-neighbours of lattices in dimension 23 and 25. From our results, we improve Harder's conjecture, and also prove many other congruences involving the Satake parameters of the automorphic representations for the linear groups discovered by Chenevier and Renard.

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|c|c|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $R(P)$ & $R$ & $R(L)$ & $R(P)$ & $R$ & $R(L)$ \\
\hline
$\mathbf{D}_{24}$ & $\mathbf{D}_{24}$ & $\mathbf{D}_{22}\coprod \mathbf{A}_1$ & $\mathbf{A}_{11}\coprod \mathbf{D}_7\coprod \mathbf{E}_6$ & $\mathbf{E}_6$ & $\mathbf{A}_{11}\coprod \mathbf{D}_7\coprod \mathbf{A}_5$ \\
\hline
\multirow{2}{*}{$\mathbf{D}_{16}\coprod \mathbf{E}_8$} & $\mathbf{D}_{16}$ & $\mathbf{D}_{14}\coprod \mathbf{E}_8\coprod \mathbf{A}_1 $ &  $4\, \mathbf{E}_6$ & $\mathbf{E}_6$ & $3\, \mathbf{E}_6 \coprod \mathbf{A}_5$\\
\cline{4-6}
 & $\mathbf{E}_{8}$ & $\mathbf{D}_{16}\coprod \mathbf{E}_7$ & \multirow{2}{*}{$2\, \mathbf{A}_9 \coprod \mathbf{D}_6$} & $\mathbf{A}_{9}$ & $\mathbf{A}_{9}\coprod \mathbf{A}_7\coprod \mathbf{D}_6 $ \\
\cline{1-3}
$3\, \mathbf{E}_{8}$ & $\mathbf{E}_{8}$ & $2\, \mathbf{E}_{8}\coprod \mathbf{E}_7$ & & $\mathbf{D}_6$ & $2\, \mathbf{A}_9 \coprod \mathbf{D}_4\coprod \mathbf{A}_1$ \\
\hline
$\mathbf{A}_{24}$ & $\mathbf{A}_{24}$ & $\mathbf{A}_{22}$ & $4\,\mathbf{D}_6$ & $\mathbf{D}_6$ & $3\, \mathbf{D}_6 \coprod \mathbf{D}_4 \coprod \mathbf{A}_1$\\
\hline
$2\, \mathbf{D}_{12}$ & $\mathbf{D}_{12}$ & $\mathbf{D}_{12}\coprod \mathbf{D}_{10}\coprod \mathbf{A}_1$ & $3\, \mathbf{A}_8$ & $\mathbf{A}_8$ & $2\, \mathbf{A}_8 \coprod \mathbf{A}_6$ \\
\hline
\multirow{2}{*}{$\mathbf{A}_{17}\coprod \mathbf{E}_7$} & $\mathbf{A}_{17}$ & $\mathbf{A}_{15}\coprod \mathbf{E}_7$ & \multirow{2}{*}{$2\, \mathbf{A}_{7}\coprod 2\, \mathbf{D}_5$} & $\mathbf{A}_{7}$ & $\mathbf{A}_{7}\coprod 2\, \mathbf{D}_5\coprod \mathbf{A}_5 $ \\
& $\mathbf{E}_7$ & $\mathbf{A}_{17}\coprod \mathbf{D}_6$ & & $\mathbf{D}_5$ & $2\, \mathbf{A}_7 \coprod \mathbf{D}_5 \coprod \mathbf{A}_3 \coprod \mathbf{A}_1$\\
\hline
\multirow{2}{*}{$\mathbf{D}_{10}\coprod 2\, \mathbf{E}_7$} & $\mathbf{D}_{10}$ & $\mathbf{D}_{8}\coprod 2\, \mathbf{E}_7\coprod \mathbf{A}_1$ &  $4\, \mathbf{A}_6$ & $\mathbf{A}_6$ & $3\, \mathbf{A}_6 \coprod \mathbf{A}_4$ \\
\cline{4-6}
& $\mathbf{E}_7$ & $\mathbf{D}_{10}\coprod \mathbf{E}_7 \coprod \mathbf{D}_6$ & \multirow{2}{*}{$4\, \mathbf{A}_5\coprod \mathbf{D}_4$} & $\mathbf{A}_{5}$ & $3\, \mathbf{A}_5\coprod \mathbf{D}_4 \coprod \mathbf{A}_3$ \\
\cline{1-3}
\multirow{2}{*}{$\mathbf{A}_{15}\coprod \mathbf{D}_9$} & $\mathbf{A}_{15}$ & $\mathbf{A}_{13}\coprod \mathbf{D}_9$ & & $\mathbf{D}_4$ & $4\, \mathbf{A}_5 \coprod 3\, \mathbf{A}_1$ \\
\cline{4-6}
& $\mathbf{D}_9$ & $\mathbf{A}_{15}\coprod \mathbf{D}_7\coprod \mathbf{A}_1$ & $6\, \mathbf{D}_4$ & $\mathbf{D}_4$ & $5\, \mathbf{D}_4 \coprod 3\, \mathbf{A}_1$ \\
\hline
$3\, \mathbf{D}_8$ & $\mathbf{D}_8$ & $2\, \mathbf{D}_{8}\coprod \mathbf{D}_6\coprod \mathbf{A}_1$ & $6\, \mathbf{A}_4$ & $\mathbf{A}_4$ & $5\, \mathbf{A}_4 \coprod \mathbf{A}_2$\\
\hline
$2\, \mathbf{A}_{12}$ & $\mathbf{A}_{12}$ & $\mathbf{A}_{12}\coprod \mathbf{A}_{10}$ & $8\, \mathbf{A}_3$ & $\mathbf{A}_3$ & $7\, \mathbf{A}_3 \coprod \mathbf{A}_1$ \\
\hline
\multirow{2}{*}{$\mathbf{A}_{11}\coprod \mathbf{D}_7\coprod \mathbf{E}_6$} & $\mathbf{A}_{11}$ & $\mathbf{A}_{9}\coprod \mathbf{D}_7\coprod \mathbf{E}_6$ & $12\, \mathbf{A}_2$ & $\mathbf{A}_2$ & $11\, \mathbf{A}_2$ \\
\cline{4-6}
& $\mathbf{D}_7$ & $\mathbf{A}_{11}\coprod \mathbf{E}_6\coprod \mathbf{D}_5\coprod \mathbf{A}_1$ &  $24\, \mathbf{A}_1$ & $\mathbf{A}_1$ & $23\, \mathbf{A}_1$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $i$ & $R_i$ & $\phi_i$ & $i$ & $R_i$ & $\phi_i$ \\
\hline
\small $1$ & \small $\mathbf{D}_{22} \coprod \mathbf{A}_1$ & \small $(926,1,3,18,1,8)$ & \small $17$ & \small $\mathbf{A}_{11} \coprod \mathbf{D}_7 \coprod \mathbf{A}_5$ & \small $(246,0,7,15,1,288)$\\ 
\hline 
\small $2$ & \small $\mathbf{D}_{14} \coprod \mathbf{E}_8 \coprod \mathbf{A}_1$ & \small $(606,1,6,14,2,8)$&  $18$ & \small $3\,\mathbf{E}_6 \coprod \mathbf{A}_5$ & \small $(246,0,11,9,3,162)$ \\ 
\hline 
\small $3$ & \small $\mathbf{D}_{16} \coprod \mathbf{E}_7$ & \small $(606,0,6,15,2,8)$ & \small $19$ & \small $\mathbf{A}_9 \coprod \mathbf{A}_7 \coprod \mathbf{D}_6$ & \small $(206,0,7,14,1,320)$\\ 
\hline 
\small $4$ & \small $2\,\mathbf{E}_8 \coprod \mathbf{E}_7$ & \small $(606,0,9,11,3,2)$& \small $20$ & \small $2\,\mathbf{A}_9 \coprod \mathbf{D}_4 \coprod \mathbf{A}_1$ & \small $(206,1,7,14,1,800)$\\ 
\hline 
\small $5$ & \small $\mathbf{A}_{22} $ & \small $(506,0,2,20,0,23)$ & \small $21$ & \small $3\,\mathbf{D}_6 \coprod \mathbf{D}_4 \coprod \mathbf{A}_1$ & \small $(206,1,12,6,4,512)$\\ 
\hline 
\small $6$ & \small $\mathbf{D}_{12} \coprod \mathbf{D}_{10} \coprod \mathbf{A}_1$ & \small $(446,1,6,14,2,32)$ & \small $22$ & \small $2\,\mathbf{A}_8 \coprod \mathbf{A}_6$ & \small $(186,0,6,16,0,567)$\\ 
\hline 
\small $7$ & \small $\mathbf{A}_{15} \coprod \mathbf{E}_7$ & \small $(366,0,5,16,1,32)$ & \small $23$ & \small $\mathbf{A}_7 \coprod 2\,\mathbf{D}_5 \coprod \mathbf{A}_5$ & \small $(166,0,10,10,2,768)$ \\ 
\hline 
\small $8$ & \small $\mathbf{A}_{17} \coprod \mathbf{D}_6$ & \small $(366,0,5,17,1,72)$ & \small $24$ & \small $2\,\mathbf{A}_7 \coprod \mathbf{D}_5 \coprod \mathbf{A}_3 \coprod \mathbf{A}_1$ & \small $(166,1,9,12,1,2048)$\\
\hline 
\small $9$ & \small $\mathbf{D}_8 \coprod 2\,\mathbf{E}_7 \coprod \mathbf{A}_1$ & \small $(366,1,9,10,3,32)$ & \small $25$ & \small $3\,\mathbf{A}_6 \coprod \mathbf{A}_4$ & \small $(146,0,8,14,0,1715)$\\ 
\hline 
\small $10$ & \small $\mathbf{D}_{10} \coprod \mathbf{E}_7 \coprod \mathbf{D}_6$ & \small $(366,0,9,11,3,32)$& \small $26$ & \small $3\,\mathbf{A}_5 \coprod \mathbf{D}_4 \coprod \mathbf{A}_3$ & \small $(126,0,11,10,1,3456)$\\ 
\hline 
\small $11$ & \small $\mathbf{A}_{13} \coprod \mathbf{D}_9$ & \small $(326,0,5,16,1,56)$& \small $27$ & \small $4\,\mathbf{A}_5 \coprod 3\,\mathbf{A}_1$ & \small $(126,3,8,12,0,10368)$\\ 
\hline 
\small $12$ & \small $\mathbf{A}_{15} \coprod \mathbf{D}_7 \coprod \mathbf{A}_1$ & \small $(326,1,5,16,1,128)$& \small $28$ & \small $5\,\mathbf{D}_4 \coprod 3\,\mathbf{A}_1$ & \small $(126,3,15,0,5,8192)$\\ 
\hline 
\small $13$ & \small $2\,\mathbf{D}_8 \coprod \mathbf{D}_6 \coprod \mathbf{A}_1$ & \small $(286,1,9,10,3,128)$ & \small $29$ & \small $5\,\mathbf{A}_4 \coprod \mathbf{A}_2$ & \small $(106,0,12,10,0,9375)$\\ 
\hline 
\small $14$ & \small $\mathbf{A}_{12} \coprod \mathbf{A}_{10}$ & \small $(266,0,4,18,0,143)$ & \small $30$ & \small $7\,\mathbf{A}_3 \coprod \mathbf{A}_1$ & \small $(86,1,14,7,0,32768)$\\ 
\hline 
\small $15$ & \small $\mathbf{A}_9 \coprod \mathbf{D}_7 \coprod \mathbf{E}_6$ & \small $(246,0,8,12,2,120)$& \small $31$ & \small $11\,\mathbf{A}_2$ & \small $(66,0,22,0,0,177147)$ \\
\hline
\small $16$ & \small $\mathbf{A}_{11} \coprod \mathbf{E}_6 \coprod \mathbf{D}_5 \coprod \mathbf{A}_1$ & \small $(246,1,8,12,2,288)$ & \small $32$ & \small $23\,\mathbf{A}_1$ & \small $(46,23,0,0,0,8388608)$\\
\hline
\end{tabular}
\begin{tabular}{|m{0.17cm}|m{4cm}|m{3.2cm}||m{0.28cm}|m{3.6cm}|m{2.9cm}|}
\hline 
\centering $i$ & \rule[-0.2cm]{0mm}{0.5cm} \centering $R_i$ & \centering $\phi_i$ & \centering $i$ & \centering $R_i$ & \centering $\phi_i$ \tabularnewline
\hline
\footnotesize \centering $1$ &\footnotesize \centering $\mathbf{A}_{1}$ &\footnotesize \centering $(2, 1, 0, 0, 0, 2)$ &\footnotesize \centering $62$ &\footnotesize \centering $\mathbf{A}_{8} \coprod 2\,\mathbf{A}_{7} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(186, 1, 6, 16, 0, 1152)$ \tabularnewline 
\hline
\footnotesize \centering $2$ &\footnotesize \centering $\mathbf{A}_{2}$ &\footnotesize \centering $(6, 0, 2, 0, 0, 3)$ &\footnotesize \centering $63$ &\footnotesize \centering $\mathbf{A}_{9} \coprod \mathbf{D}_{5} \coprod \mathbf{A}_{5} \coprod \mathbf{D}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(186, 1, 10, 11, 2, 1920)$ \tabularnewline 
\hline
\footnotesize \centering $3$ &\footnotesize \centering $9\,\mathbf{A}_{1}$ &\footnotesize \centering $(18, 9, 0, 0, 0, 512)$ &\footnotesize \centering $64$ &\footnotesize \centering $\mathbf{A}_{9} \coprod \mathbf{A}_{7} \coprod 2\,\mathbf{A}_{4}$ &\footnotesize \centering $(186, 0, 8, 16, 0, 2000)$ \tabularnewline 
\hline
\footnotesize \centering $4$ &\footnotesize \centering $\mathbf{A}_{2} \coprod 12\,\mathbf{A}_{1}$ &\footnotesize \centering $(30, 12, 2, 0, 0, 12288)$ &\footnotesize \centering $65$ &\footnotesize \centering $\mathbf{E}_6 \coprod 3\,\mathbf{A}_{6}$ &\footnotesize \centering $(198, 0, 9, 14, 1, 1029)$ \tabularnewline 
\hline
\footnotesize \centering $5$ &\footnotesize \centering $25\,\mathbf{A}_{1}$ &\footnotesize \centering $(50, 25, 0, 0, 0, 33554432)$ &\footnotesize \centering $66$ &\footnotesize \centering $\mathbf{A}_{9} \coprod \mathbf{A}_{8} \coprod \mathbf{A}_{5} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(198, 0, 8, 16, 0, 1620)$ \tabularnewline 
\hline
\footnotesize \centering $6$ &\footnotesize \centering $4\,\mathbf{A}_{2} \coprod 9\,\mathbf{A}_{1}$ &\footnotesize \centering $(42, 9, 8, 0, 0, 41472)$ &\footnotesize \centering $67$ &\footnotesize \centering $3\,\mathbf{A}_{8} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(218, 1, 6, 18, 0, 1458)$ \tabularnewline 
\hline
\footnotesize \centering $7$ &\footnotesize \centering $\mathbf{A}_{3} \coprod 15\,\mathbf{A}_{1}$ &\footnotesize \centering $(42, 15, 2, 1, 0, 131072)$ &\footnotesize \centering $68$ &\footnotesize \centering $3\,\mathbf{D}_{6} \coprod \mathbf{D}_{4} \coprod 3\,\mathbf{A}_{1}$ &\footnotesize \centering $(210, 3, 12, 6, 4, 2048)$ \tabularnewline 
\hline
\footnotesize \centering $8$ &\footnotesize \centering $9\,\mathbf{A}_{2}$ &\footnotesize \centering $(54, 0, 18, 0, 0, 19683)$ &\footnotesize \centering $69$ &\footnotesize \centering $\mathbf{A}_{7} \coprod \mathbf{E}_6 \coprod 2\,\mathbf{D}_{5} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(210, 1, 11, 9, 3, 768)$ \tabularnewline 
\hline
\footnotesize \centering $9$ &\footnotesize \centering $\mathbf{A}_{3} \coprod 5\,\mathbf{A}_{2} \coprod 6\,\mathbf{A}_{1}$ &\footnotesize \centering $(54, 6, 12, 1, 0, 62208)$ &\footnotesize \centering $70$ &\footnotesize \centering $\mathbf{D}_{7} \coprod \mathbf{A}_{7} \coprod \mathbf{D}_{5} \coprod \mathbf{A}_{5}$ &\footnotesize \centering $(210, 0, 10, 12, 2, 768)$ \tabularnewline 
\hline
\footnotesize \centering $10$ &\footnotesize \centering $12\,\mathbf{A}_{2} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(74, 1, 24, 0, 0, 1062882)$ &\footnotesize \centering $71$ &\footnotesize \centering $\mathbf{D}_{7} \coprod 2\,\mathbf{A}_{7} \coprod \mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(210, 1, 9, 14, 1, 2048)$ \tabularnewline 
\hline
\footnotesize \centering $11$ &\footnotesize \centering $3\,\mathbf{A}_{3} \coprod 4\,\mathbf{A}_{2} \coprod 3\,\mathbf{A}_{1}$ &\footnotesize \centering $(66, 3, 14, 3, 0, 41472)$ &\footnotesize \centering $72$ &\footnotesize \centering $\mathbf{A}_{9} \coprod \mathbf{A}_{7} \coprod \mathbf{D}_{6} \coprod 2\,\mathbf{A}_{1}$ &\footnotesize \centering $(210, 2, 7, 14, 1, 1280)$ \tabularnewline 
\hline
\footnotesize \centering $12$ &\footnotesize \centering $4\,\mathbf{A}_{3} \coprod 9\,\mathbf{A}_{1}$ &\footnotesize \centering $(66, 9, 8, 4, 0, 131072)$ &\footnotesize \centering $73$ &\footnotesize \centering $\mathbf{A}_{10} \coprod \mathbf{A}_{7} \coprod \mathbf{A}_{6} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(210, 1, 6, 17, 0, 1232)$ \tabularnewline 
\hline
\footnotesize \centering $13$ &\footnotesize \centering $\mathbf{A}_{17} \coprod \mathbf{E}_7 \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(434, 1, 5, 18, 1, 72)$ &\footnotesize \centering $74$ &\footnotesize \centering $2\,\mathbf{A}_{8} \coprod \mathbf{E}_6 \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(222, 0, 9, 14, 1, 729)$ \tabularnewline 
\hline
\footnotesize \centering $14$ &\footnotesize \centering $\mathbf{D}_{4} \coprod 21\,\mathbf{A}_{1}$ &\footnotesize \centering $(66, 21, 3, 0, 1, 8388608)$ &\footnotesize \centering $75$ &\footnotesize \centering $\mathbf{A}_{10} \coprod \mathbf{A}_{8} \coprod \mathbf{D}_{5}$ &\footnotesize \centering $(222, 0, 7, 15, 1, 396)$ \tabularnewline 
\hline
\footnotesize \centering $15$ &\footnotesize \centering $6\,\mathbf{A}_{3} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(78, 0, 14, 6, 0, 12288)$ &\footnotesize \centering $76$ &\footnotesize \centering $2\,\mathbf{A}_{9} \coprod \mathbf{D}_{6} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(242, 1, 7, 16, 1, 800)$ \tabularnewline 
\hline
\footnotesize \centering $16$ &\footnotesize \centering $\mathbf{A}_{4} \coprod 3\,\mathbf{A}_{3} \coprod 3\,\mathbf{A}_{2} \coprod 2\,\mathbf{A}_{1}$ &\footnotesize \centering $(78, 2, 14, 5, 0, 34560)$ &\footnotesize \centering $77$ &\footnotesize \centering $\mathbf{A}_{11} \coprod \mathbf{D}_{6} \coprod \mathbf{A}_{5} \coprod \mathbf{A}_{3}$ &\footnotesize \centering $(234, 0, 9, 15, 1, 1152)$ \tabularnewline 
\hline
\footnotesize \centering $17$ &\footnotesize \centering $\mathbf{D}_{4} \coprod 9\,\mathbf{A}_{2}$ &\footnotesize \centering $(78, 0, 21, 0, 1, 78732)$ &\footnotesize \centering $78$ &\footnotesize \centering $\mathbf{A}_{11} \coprod \mathbf{A}_{8} \coprod \mathbf{A}_{5}$ &\footnotesize \centering $(234, 0, 6, 18, 0, 648)$ \tabularnewline 
\hline
\footnotesize \centering $18$ &\footnotesize \centering $8\,\mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(98, 1, 16, 8, 0, 131072)$ &\footnotesize \centering $79$ &\footnotesize \centering $4\,\mathbf{D}_{6} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(242, 1, 12, 8, 4, 512)$ \tabularnewline 
\hline
\footnotesize \centering $19$ &\footnotesize \centering $2\,\mathbf{A}_{4} \coprod 4\,\mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(90, 1, 12, 8, 0, 12800)$ &\footnotesize \centering $80$ &\footnotesize \centering $\mathbf{A}_{9} \coprod \mathbf{E}_6 \coprod \mathbf{D}_{6} \coprod \mathbf{A}_{3}$ &\footnotesize \centering $(234, 0, 10, 12, 2, 480)$ \tabularnewline
\hline
\footnotesize \centering $20$ &\footnotesize \centering $3\,\mathbf{A}_{4} \coprod \mathbf{A}_{3} \coprod 2\,\mathbf{A}_{2} \coprod 3\,\mathbf{A}_{1}$ &\footnotesize \centering $(90, 3, 12, 7, 0, 36000)$ &\footnotesize \centering $81$ &\footnotesize \centering $\mathbf{D}_{7} \coprod 2\,\mathbf{E}_6 \coprod \mathbf{A}_{5}$ &\footnotesize \centering $(258, 0, 11, 10, 3, 216)$ \tabularnewline 
\hline
\footnotesize \centering $21$ &\footnotesize \centering $\mathbf{D}_{4} \coprod 5\,\mathbf{A}_{3} \coprod 3\,\mathbf{A}_{1}$ &\footnotesize \centering $(90, 3, 13, 5, 1, 32768)$ &\footnotesize \centering $82$ &\footnotesize \centering $\mathbf{D}_{8} \coprod 2\,\mathbf{D}_{6} \coprod \mathbf{D}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(258, 1, 12, 8, 4, 512)$ \tabularnewline 
\hline
\footnotesize \centering $22$ &\footnotesize \centering $\mathbf{A}_{5} \coprod 3\,\mathbf{A}_{3} \coprod 4\,\mathbf{A}_{2}$ &\footnotesize \centering $(90, 0, 16, 6, 0, 31104)$ &\footnotesize \centering $83$ &\footnotesize \centering $\mathbf{A}_{9} \coprod 2\,\mathbf{D}_{7}$ &\footnotesize \centering $(258, 0, 8, 13, 2, 160)$ \tabularnewline 
\hline
\footnotesize \centering $23$ &\footnotesize \centering $\mathbf{A}_{5} \coprod 4\,\mathbf{A}_{3} \coprod 6\,\mathbf{A}_{1}$ &\footnotesize \centering $(90, 6, 10, 7, 0, 98304)$ &\footnotesize \centering $84$ &\footnotesize \centering $\mathbf{A}_{9} \coprod \mathbf{D}_{8} \coprod \mathbf{A}_{7}$ &\footnotesize \centering $(258, 0, 7, 16, 1, 320)$ \tabularnewline 
\hline
\footnotesize \centering $24$ &\footnotesize \centering $\mathbf{D}_{4} \coprod 3\,\mathbf{A}_{4} \coprod 3\,\mathbf{A}_{2}$ &\footnotesize \centering $(102, 0, 15, 6, 1, 13500)$ &\footnotesize \centering $85$ &\footnotesize \centering $\mathbf{A}_{11} \coprod \mathbf{D}_{7} \coprod \mathbf{D}_{5} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(258, 1, 8, 13, 2, 384)$ \tabularnewline 
\hline
\footnotesize \centering $25$ &\footnotesize \centering $\mathbf{A}_{5} \coprod 2\,\mathbf{A}_{4} \coprod 2\,\mathbf{A}_{3} \coprod \mathbf{A}_{2} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(102, 1, 12, 9, 0, 14400)$ &\footnotesize \centering $86$ &\footnotesize \centering $2\,\mathbf{A}_{11} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(270, 0, 6, 18, 0, 432)$ \tabularnewline 
\hline
\footnotesize \centering $26$ &\footnotesize \centering $6\,\mathbf{A}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(122, 1, 12, 12, 0, 31250)$ &\footnotesize \centering $87$ &\footnotesize \centering $\mathbf{A}_{12} \coprod \mathbf{E}_6 \coprod \mathbf{A}_{6}$ &\footnotesize \centering $(270, 0, 7, 16, 1, 273)$ \tabularnewline 
\hline
\footnotesize \centering $27$ &\footnotesize \centering $4\,\mathbf{D}_{4} \coprod 9\,\mathbf{A}_{1}$ &\footnotesize \centering $(114, 9, 12, 0, 4, 131072)$ &\footnotesize \centering $88$ &\footnotesize \centering $\mathbf{A}_{11} \coprod \mathbf{D}_{7} \coprod \mathbf{E}_6 \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(290, 1, 8, 14, 2, 288)$ \tabularnewline 
\hline
\footnotesize \centering $28$ &\footnotesize \centering $\mathbf{A}_{5} \coprod 2\,\mathbf{D}_{4} \coprod 3\,\mathbf{A}_{3}$ &\footnotesize \centering $(114, 0, 14, 6, 2, 6144)$ &\footnotesize \centering $89$ &\footnotesize \centering $\mathbf{A}_{13} \coprod \mathbf{D}_{6} \coprod \mathbf{D}_{5}$ &\footnotesize \centering $(282, 0, 8, 14, 2, 224)$ \tabularnewline 
\hline
\footnotesize \centering $29$ &\footnotesize \centering $2\,\mathbf{A}_{5} \coprod 2\,\mathbf{A}_{4} \coprod \mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(114, 1, 10, 11, 0, 7200)$ &\footnotesize \centering $90$ &\footnotesize \centering $4\,\mathbf{E}_6 \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(290, 1, 12, 8, 4, 162)$ \tabularnewline 
\hline
\footnotesize \centering $30$ &\footnotesize \centering $2\,\mathbf{A}_{5} \coprod \mathbf{D}_{4} \coprod 2\,\mathbf{A}_{3} \coprod 3\,\mathbf{A}_{1}$ &\footnotesize \centering $(114, 3, 11, 8, 1, 18432)$ &\footnotesize \centering $91$ &\footnotesize \centering $\mathbf{A}_{13} \coprod \mathbf{A}_{10} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(294, 1, 4, 19, 0, 308)$ \tabularnewline 
\hline
\footnotesize \centering $31$ &\footnotesize \centering $3\,\mathbf{A}_{5} \coprod 4\,\mathbf{A}_{2}$ &\footnotesize \centering $(114, 0, 14, 9, 0, 17496)$ &\footnotesize \centering $92$ &\footnotesize \centering $2\,\mathbf{A}_{12} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(314, 1, 4, 20, 0, 338)$ \tabularnewline 
\hline
\footnotesize \centering $32$ &\footnotesize \centering $\mathbf{D}_{5} \coprod 6\,\mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(114, 1, 15, 7, 1, 32768)$ &\footnotesize \centering $93$ &\footnotesize \centering $\mathbf{E}_7 \coprod 3\,\mathbf{D}_{6}$ &\footnotesize \centering $(306, 0, 12, 9, 4, 128)$ \tabularnewline 
\hline
\footnotesize \centering $33$ &\footnotesize \centering $\mathbf{A}_{6} \coprod 2\,\mathbf{A}_{4} \coprod 2\,\mathbf{A}_{3} \coprod \mathbf{A}_{2} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(114, 1, 12, 10, 0, 16800)$ &\footnotesize \centering $94$ &\footnotesize \centering $2\,\mathbf{A}_{9} \coprod \mathbf{E}_7$ &\footnotesize \centering $(306, 0, 7, 17, 1, 200)$ \tabularnewline 
\hline
\footnotesize \centering $34$ &\footnotesize \centering $4\,\mathbf{A}_{5} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(126, 0, 10, 12, 0, 3888)$ &\footnotesize \centering $95$ &\footnotesize \centering $\mathbf{D}_{9} \coprod \mathbf{A}_{9} \coprod \mathbf{E}_6$ &\footnotesize \centering $(306, 0, 8, 14, 2, 120)$ \tabularnewline 
\hline
\footnotesize \centering $35$ &\footnotesize \centering $\mathbf{D}_{5} \coprod 4\,\mathbf{A}_{4} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(126, 0, 13, 9, 1, 7500)$ &\footnotesize \centering $96$ &\footnotesize \centering $\mathbf{A}_{11} \coprod \mathbf{D}_{9} \coprod \mathbf{A}_{5}$ &\footnotesize \centering $(306, 0, 7, 17, 1, 288)$ \tabularnewline 
\hline
\footnotesize \centering $36$ &\footnotesize \centering $\mathbf{A}_{6} \coprod \mathbf{D}_{4} \coprod 3\,\mathbf{A}_{4}$ &\footnotesize \centering $(126, 0, 11, 10, 1, 3500)$ &\footnotesize \centering $97$ &\footnotesize \centering $\mathbf{A}_{14} \coprod \mathbf{A}_{9} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(306, 0, 6, 19, 0, 450)$ \tabularnewline 
\hline
\footnotesize \centering $37$ &\footnotesize \centering $\mathbf{A}_{6} \coprod 2\,\mathbf{A}_{5} \coprod \mathbf{A}_{3} \coprod 2\,\mathbf{A}_{2}$ &\footnotesize \centering $(126, 0, 12, 11, 0, 9072)$ &\footnotesize \centering $98$ &\footnotesize \centering $\mathbf{A}_{11} \coprod \mathbf{E}_7 \coprod \mathbf{E}_6$ &\footnotesize \centering $(330, 0, 8, 14, 2, 72)$ \tabularnewline 
\hline
\footnotesize \centering $38$ &\footnotesize \centering $4\,\mathbf{A}_{5} \coprod \mathbf{D}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(146, 1, 11, 12, 1, 10368)$ &\footnotesize \centering $99$ &\footnotesize \centering $3\,\mathbf{D}_{8} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(338, 1, 9, 12, 3, 128)$ \tabularnewline 
\hline
\footnotesize \centering $39$ &\footnotesize \centering $\mathbf{D}_{5} \coprod 2\,\mathbf{A}_{5} \coprod \mathbf{D}_{4} \coprod \mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(138, 1, 12, 8, 2, 4608)$ &\footnotesize \centering $100$ &\footnotesize \centering $2\,\mathbf{D}_{8} \coprod \mathbf{E}_7 \coprod 2\,\mathbf{A}_{1}$ &\footnotesize \centering $(354, 2, 9, 11, 3, 128)$ \tabularnewline 
\hline
\footnotesize \centering $40$ &\footnotesize \centering $\mathbf{D}_{5} \coprod 3\,\mathbf{A}_{5} \coprod 4\,\mathbf{A}_{1}$ &\footnotesize \centering $(138, 4, 9, 10, 1, 13824)$ &\footnotesize \centering $101$ &\footnotesize \centering $\mathbf{D}_{10} \coprod \mathbf{D}_{8} \coprod \mathbf{D}_{6} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(354, 1, 9, 12, 3, 128)$ \tabularnewline 
\hline
\footnotesize \centering $41$ &\footnotesize \centering $6\,\mathbf{D}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(146, 1, 18, 0, 6, 8192)$ &\footnotesize \centering $102$ &\footnotesize \centering $\mathbf{A}_{15} \coprod \mathbf{D}_{8} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(354, 1, 5, 17, 1, 128)$ \tabularnewline 
\hline
\footnotesize \centering $42$ &\footnotesize \centering $2\,\mathbf{A}_{6} \coprod \mathbf{A}_{5} \coprod \mathbf{A}_{4} \coprod 2\,\mathbf{A}_{1}$ &\footnotesize \centering $(138, 2, 8, 13, 0, 5880)$ &\footnotesize \centering $103$ &\footnotesize \centering $\mathbf{A}_{15} \coprod \mathbf{D}_{9} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(386, 1, 5, 18, 1, 128)$ \tabularnewline 
\hline
\footnotesize \centering $43$ &\footnotesize \centering $\mathbf{A}_{7} \coprod \mathbf{A}_{5} \coprod 2\,\mathbf{A}_{4} \coprod \mathbf{A}_{3}$ &\footnotesize \centering $(138, 0, 10, 13, 0, 4800)$ &\footnotesize \centering $104$ &\footnotesize \centering $\mathbf{A}_{15} \coprod \mathbf{E}_7 \coprod \mathbf{A}_{3}$ &\footnotesize \centering $(378, 0, 7, 17, 1, 128)$ \tabularnewline 
\hline
\footnotesize \centering $44$ &\footnotesize \centering $\mathbf{A}_{7} \coprod \mathbf{A}_{5} \coprod \mathbf{D}_{4} \coprod 2\,\mathbf{A}_{3} \coprod 2\,\mathbf{A}_{1}$ &\footnotesize \centering $(138, 2, 11, 10, 1, 12288)$ &\footnotesize \centering $105$ &\footnotesize \centering $\mathbf{A}_{17} \coprod \mathbf{A}_{8}$ &\footnotesize \centering $(378, 0, 4, 21, 0, 162)$ \tabularnewline 
\hline
\footnotesize \centering $45$ &\footnotesize \centering $2\,\mathbf{A}_{6} \coprod \mathbf{D}_{5} \coprod \mathbf{A}_{4} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(150, 0, 11, 11, 1, 2940)$ &\footnotesize \centering $106$ &\footnotesize \centering $3\,\mathbf{E}_7 \coprod \mathbf{D}_{4}$ &\footnotesize \centering $(402, 0, 12, 9, 4, 32)$ \tabularnewline 
\hline
\footnotesize \centering $46$ &\footnotesize \centering $3\,\mathbf{A}_{6} \coprod \mathbf{D}_{4}$ &\footnotesize \centering $(150, 0, 9, 12, 1, 1372)$ &\footnotesize \centering $107$ &\footnotesize \centering $\mathbf{A}_{13} \coprod \mathbf{D}_{11}$ &\footnotesize \centering $(402, 0, 5, 18, 1, 56)$ \tabularnewline 
\hline
\footnotesize \centering $47$ &\footnotesize \centering $\mathbf{A}_{7} \coprod \mathbf{A}_{6} \coprod \mathbf{A}_{5} \coprod \mathbf{A}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(150, 1, 8, 14, 0, 3360)$ &\footnotesize \centering $108$ &\footnotesize \centering $\mathbf{A}_{18} \coprod \mathbf{E}_6$ &\footnotesize \centering $(414, 0, 5, 18, 1, 57)$ \tabularnewline 
\hline
\footnotesize \centering $48$ &\footnotesize \centering $4\,\mathbf{A}_{6} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(170, 1, 8, 16, 0, 4802)$ &\footnotesize \centering $109$ &\footnotesize \centering $\mathbf{A}_{4} \coprod 6\,\mathbf{A}_{2} \coprod 5\,\mathbf{A}_{1}$ &\footnotesize \centering $(66, 5, 14, 2, 0, 116640)$ \tabularnewline 
\hline
\footnotesize \centering $49$ &\footnotesize \centering $3\,\mathbf{D}_{5} \coprod \mathbf{A}_{5} \coprod \mathbf{A}_{3}$ &\footnotesize \centering $(162, 0, 13, 7, 3, 1536)$ &\footnotesize \centering $110$ &\footnotesize \centering $\mathbf{D}_{10} \coprod 2\,\mathbf{E}_7 \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(434, 1, 9, 12, 3, 32)$ \tabularnewline 
\hline
\footnotesize \centering $50$ &\footnotesize \centering $\mathbf{D}_{6} \coprod 4\,\mathbf{D}_{4} \coprod 3\,\mathbf{A}_{1}$ &\footnotesize \centering $(162, 3, 15, 2, 5, 8192)$ &\footnotesize \centering $111$ &\footnotesize \centering $\mathbf{D}_{12} \coprod \mathbf{E}_7 \coprod \mathbf{D}_{6}$ &\footnotesize \centering $(450, 0, 9, 13, 3, 32)$ \tabularnewline 
\hline
\footnotesize \centering $51$ &\footnotesize \centering $\mathbf{D}_{6} \coprod 3\,\mathbf{A}_{5} \coprod \mathbf{A}_{3}$ &\footnotesize \centering $(162, 0, 11, 12, 1, 3456)$ &\footnotesize \centering $112$ &\footnotesize \centering $2\,\mathbf{D}_{12} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(530, 1, 6, 16, 2, 32)$ \tabularnewline 
\hline
\footnotesize \centering $52$ &\footnotesize \centering $\mathbf{A}_{7} \coprod 2\,\mathbf{D}_{5} \coprod 2\,\mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(162, 1, 12, 9, 2, 4096)$ &\footnotesize \centering $113$ &\footnotesize \centering $\mathbf{D}_{10} \coprod \mathbf{E}_8 \coprod \mathbf{E}_7$ &\footnotesize \centering $(546, 0, 9, 13, 3, 8)$ \tabularnewline 
\hline
\footnotesize \centering $53$ &\footnotesize \centering $2\,\mathbf{A}_{7} \coprod 2\,\mathbf{D}_{4} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(162, 1, 10, 10, 2, 2048)$ &\footnotesize \centering $114$ &\footnotesize \centering $\mathbf{D}_{14} \coprod \mathbf{D}_{10} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(546, 1, 6, 16, 2, 32)$ \tabularnewline 
\hline
\footnotesize \centering $54$ &\footnotesize \centering $\mathbf{A}_{8} \coprod 3\,\mathbf{A}_{5}$ &\footnotesize \centering $(162, 0, 8, 15, 0, 1944)$ &\footnotesize \centering $115$ &\footnotesize \centering $\mathbf{A}_{17} \coprod \mathbf{E}_8$ &\footnotesize \centering $(546, 0, 5, 19, 1, 18)$ \tabularnewline 
\hline
\footnotesize \centering $55$ &\footnotesize \centering $\mathbf{A}_{8} \coprod \mathbf{A}_{6} \coprod \mathbf{A}_{5} \coprod \mathbf{A}_{3} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(162, 0, 10, 14, 0, 4536)$ &\footnotesize \centering $116$ &\footnotesize \centering $\mathbf{A}_{23} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(558, 0, 4, 21, 0, 72)$ \tabularnewline 
\hline
\footnotesize \centering $56$ &\footnotesize \centering $3\,\mathbf{A}_{7} \coprod \mathbf{A}_{2}$ &\footnotesize \centering $(174, 0, 8, 15, 0, 1536)$ &\footnotesize \centering $117$ &\footnotesize \centering $\mathbf{A}_{24} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(602, 1, 2, 22, 0, 50)$ \tabularnewline 
\hline
\footnotesize \centering $57$ &\footnotesize \centering $\mathbf{A}_{8} \coprod \mathbf{A}_{6} \coprod \mathbf{D}_{5} \coprod \mathbf{A}_{4}$ &  \footnotesize \centering $(174, 0, 9, 13, 1, 1260)$ &\footnotesize \centering $118$ &\footnotesize \centering $\mathbf{D}_{16} \coprod \mathbf{E}_8 \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(722, 1, 6, 16, 2, 8)$ \tabularnewline 
\hline
\footnotesize \centering $58$ &\footnotesize \centering $2\,\mathbf{A}_{7} \coprod 2\,\mathbf{D}_{5} \coprod \mathbf{A}_{1}$ &  \footnotesize \centering $(194, 1, 10, 12, 2, 2048)$ &\footnotesize \centering $119$ &\footnotesize \centering $3\,\mathbf{E}_8 \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(722, 1, 9, 12, 3, 2)$ \tabularnewline 
\hline
\footnotesize \centering $59$ &\footnotesize \centering $\mathbf{E}_6 \coprod 3\,\mathbf{A}_{5} \coprod \mathbf{D}_{4}$ &\footnotesize \centering $(186, 0, 12, 11, 2, 2592)$ &\footnotesize \centering $120$ &\footnotesize \centering $\mathbf{D}_{18} \coprod \mathbf{E}_7$ &\footnotesize \centering $(738, 0, 6, 17, 2, 8)$ \tabularnewline 
\hline
\footnotesize \centering $60$ &\footnotesize \centering $\mathbf{A}_{7} \coprod \mathbf{D}_{6} \coprod \mathbf{D}_{5} \coprod \mathbf{A}_{5}$ &  \footnotesize \centering $(186, 0, 10, 11, 2, 768)$ &\footnotesize \centering $121$ &\footnotesize \centering $\mathbf{D}_{24} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(1106, 1, 3, 20, 1, 8)$ \tabularnewline 
\hline
\footnotesize \centering $61$ &\footnotesize \centering $2\,\mathbf{A}_{7} \coprod \mathbf{D}_{6} \coprod \mathbf{A}_{3} \coprod \mathbf{A}_{1}$ &\footnotesize \centering $(186, 1, 9, 13, 1, 2048)$ & & & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $i$ & $\psi_i$ & $\lambda_i$\\
\hline
$1$ & $[22]$ & $4194303$ \\
\hline
$2$ & $\Delta_{21} \oplus [20]$ & $2096862$ \\
\hline
$3$ & $\Delta_{21} \oplus \Delta_{19} \oplus [18]$ & $1049196$ \\
\hline
$4$ & $\Delta_{19} [3]\oplus [16]$ & $527472$ \\
\hline
$5$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus [16]$ & $522792$ \\
\hline
$6$ & $\Delta_{19} [3]\oplus \Delta_{15} \oplus [14]$ & $267048$ \\
\hline
$7$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [14]$ & $262368$ \\
\hline
$8$ & $\Delta_{21} \oplus \Delta_{17} [3]\oplus [14]$ & $254448$ \\
\hline
$9$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus [12]$ & $137712$ \\
\hline
$10$ & $\Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [12]$ & $131328$ \\
\hline
$11$ & $\Delta_{21,13} \oplus \Delta_{17} [3]\oplus [12]$ & $123408$ \\
\hline
$12$ & $\Delta_{17} [5]\oplus [12]$ & $114672$ \\
\hline
$13$ & $\Delta_{21} \oplus \Delta_{15} [5]\oplus [10]$ & $78576$ \\
\hline
$14$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [10]$ & $71376$ \\
\hline
$15$ & $\Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} \oplus [10]$ & $64992$ \\
\hline
$16$ & $\Delta_{15} [7]\oplus [8]$ & $60072$ \\
\hline
$17$ & $\Delta_{21,13} \oplus \Delta_{17} [3]\oplus \Delta_{11} \oplus [10]$ & $57072$ \\
\hline
$18$ & $\Delta_{17} [5]\oplus \Delta_{11} \oplus [10]$ & $48336$ \\
\hline
$19$ & $\Delta_{21,9} \oplus \Delta_{15} [5]\oplus [8]$ & $47376$ \\
\hline
$20$ & $\Delta_{21,9} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [8]$ & $40176$ \\
\hline
$21$ & $\Delta_{19} [3]\oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [8]$ & $34872$ \\
\hline
$22$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [8]$ & $30192$ \\
\hline
$23$ & $\Delta_{21,9} \oplus \Delta_{19,7} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [6]$ & $22752$ \\
\hline
$24$ & $\Delta_{21} \oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [8]$ & $22272$ \\
\hline
$25$ & $\Delta_{19} [3]\oplus \Delta_{11} [5]\oplus [6]$ & $13368$ \\
\hline
$26$ & $\Delta_{21} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [6]$ & $12768$ \\
\hline
$27$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5]\oplus [6]$ & $8688$ \\
\hline
$28$ & $\Delta_{21,5} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [4]$ & $2928$ \\
\hline
$29$ & $\Delta_{21,5} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5]\oplus [4]$ & $-1152$ \\
\hline
$30$ & $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{11} [7]\oplus [4]$ & $-3888$ \\
\hline
$31$ & $\Delta_{21} \oplus \Delta_{11} [9]\oplus [2]$ & $-21744$ \\
\hline
$32$ & $\Delta_{11} [11]$ & $-49128$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $i$ & $\psi_i$ & $\mu_i$\\
\hline
\small $ 1 $ & \small $[24]$ & \small $ 16777215 $ \\
\hline
\small $ 2 $ & \small $\Delta_{21} [3]\oplus [18]$ & \small $ 2095128 $ \\
\hline
\small $ 3 $ & \small $\Delta_{21} [3]\oplus \Delta_{17}\oplus [16]$ & \small $ 1042320 $ \\
\hline
\small $ 4 $ & \small $\Delta_{19} [5]\oplus [14]$ & \small $ 538392 $ \\
\hline
\small $ 5 $ & \small $\Delta_{21} [3]\oplus \Delta_{17}\oplus \Delta_{15}\oplus [14]$ & \small $ 521472 $ \\
\hline
\small $ 6 $ & \small $\Delta_{21} [3]\oplus \Delta_{15} [3]\oplus [12]$ & \small $ 272160 $ \\
\hline
\small $ 7 $ & \small $\Delta_{23,13}\oplus \Delta_{19} [3]\oplus \Delta_{15}\oplus [12]$ & \small $ 271440 $ \\
\hline
\small $ 8 $ & \small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus [12]$ & \small $ 262080 $ \\
\hline
\small $ 9 $ & \small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{17} [3]\oplus [12]$ & \small $ 246240 $ \\
\hline
\small $ 10 $ & \small $\Delta_{15} [9]\oplus [6]$ & \small $ 142632 $ \\
\hline
\small $ 11 $ & \small $\Delta_{23,19,11}\oplus \Delta_{21}\oplus \Delta_{15} [3]\oplus [10]$ & \small $ 142368 $ \\
\hline
\small $ 12 $ & \small $\Delta_{21} [3]\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [10]$ & \small $ 139488 $ \\
\hline
\small $ 13 $ & \small $\Delta_{23,13}\oplus \Delta_{19} [3]\oplus \Delta_{15}\oplus \Delta_{11}\oplus [10]$ & \small $ 138768 $ \\
\hline
\small $ 14 $ & \small $\Delta_{23,19,11}\oplus \Delta_{21,13}\oplus \Delta_{17}\oplus \Delta_{15}\oplus [10]$ & \small $ 129600 $ \\
\hline
\small $ 15 $ & \small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [10]$ & \small $ 129408 $ \\
\hline
\small $ 16 $ & \small $\Delta_{21,13} [3]\oplus \Delta_{17}\oplus [10]$ & \small $ 125040 $ \\
\hline
\small $ 17 $ & \small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{17} [3]\oplus \Delta_{11}\oplus [10]$ & \small $ 113568 $ \\
\hline
\small $ 18 $ & \small $\Delta_{23,7}\oplus \Delta_{15} [7]\oplus [6]$ & \small $ 88800 $ \\
\hline
\small $ 19 $ & \small $\Delta_{23,9}\oplus \Delta_{21}\oplus \Delta_{15} [5]\oplus [8]$ & \small $ 88368 $ \\
\hline
\small $ 20 $ & \small $\Delta_{23,19,11}\oplus \Delta_{21,9}\oplus \Delta_{15} [3]\oplus [8]$ & \small $ 79968 $ \\
\hline
\small $ 21 $ & \small $\Delta_{19} [5]\oplus \Delta_{11} [3]\oplus [8]$ & \small $ 74040 $ \\
\hline
\small $ 22 $ & \small $\Delta_{23,9}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [8]$ & \small $ 73968 $ \\
\hline
\small $ 23 $ & \small $\Delta_{23,17,9}\oplus \Delta_{21,13}\oplus \Delta_{19}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [8]$ & \small $ 70128 $ \\
\hline
\small $ 24 $ & \small $\Delta_{23,13}\oplus \Delta_{21,9}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [8]$ & \small $ 67008 $ \\
\hline
\small $ 25 $ & \small $\Delta_{17} [7]\oplus [10]$ & \small $ 63888 $ \\
\hline
\small $ 26 $ & \small $\Delta_{23,7}\oplus \Delta_{21,9}\oplus \Delta_{15} [5]\oplus [6]$ & \small $ 63408 $ \\
\hline
\small $ 27 $ & \small $\Delta_{23,9}\oplus \Delta_{21,13}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [8]$ & \small $ 61200 $ \\
\hline
\small $ 28 $ & \small $\Delta_{21} [3]\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [8]$ & \small $ 57120 $ \\
\hline
\small $ 29 $ & \small $\Delta_{21,9} [3]\oplus \Delta_{15} [3]\oplus [6]$ & \small $ 53760 $ \\
\hline
\small $ 30 $ & \small $\Delta_{23,13}\oplus \Delta_{21,9}\oplus \Delta_{17} [3]\oplus \Delta_{11}\oplus [8]$ & \small $ 51168 $ \\
\hline
\small $ 31 $ & \small $\Delta_{23,7}\oplus \Delta_{21,9}\oplus \Delta_{19}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [6]$ & \small $ 49008 $ \\
\hline
\small $ 32 $ & \small $\Delta_{23,9}\oplus \Delta_{21,13}\oplus \Delta_{17} [3]\oplus \Delta_{11}\oplus [8]$ & \small $ 45360 $ \\
\hline
\small $ 33 $ & \small $\Delta_{23,9}\oplus \Delta_{21}\oplus \Delta_{19,7}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [6]$ & \small $ 39120 $ \\
\hline
\small $ 34 $ & \small $\Delta_{23,7}\oplus \Delta_{19} [3]\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [6]$ & \small $ 38400 $ \\
\hline
\small $ 35 $ & \small $\Delta_{23,17,9}\oplus \Delta_{21,13}\oplus \Delta_{19,7}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [6]$ & \small $ 35280 $ \\
\hline
\small $ 36 $ & \small $\Delta_{23,15,7}\oplus \Delta_{19} [3]\oplus \Delta_{11} [3]\oplus [6]$ & \small $ 32544 $ \\
\hline
\small $ 37 $ & \small $\Delta_{23,13}\oplus \Delta_{21,9}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [6]$ & \small $ 32160 $ \\
\hline
\small $ 38 $ & \small $\Delta_{23,7}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [6]$ & \small $ 29040 $ \\
\hline
\small $ 39 $ & \small $\Delta_{23,9}\oplus \Delta_{17} [5]\oplus \Delta_{11}\oplus [8]$ & \small $ 27888 $ \\
\hline
\small $ 40 $ & \small $\Delta_{23,9}\oplus \Delta_{21,13}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [6]$ & \small $ 26352 $ \\
\hline
\small $ 41 $ & \small $\Delta_{23,15,7}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{11} [3]\oplus [6]$ & \small $ 23184 $ \\
\hline
\small $ 42 $ & \small $\Delta_{23,9}\oplus \Delta_{21,5}\oplus \Delta_{19,7}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [4]$ & \small $ 19440 $ \\
\hline
\small $ 43 $ & \small $\Delta_{23,13}\oplus \Delta_{19,7} [3]\oplus \Delta_{15}\oplus \Delta_{11}\oplus [4]$ & \small $ 16800 $ \\
\hline
\small $ 44 $ & \small $\Delta_{23,13,5}\oplus \Delta_{21,9}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [4]$ & \small $ 15744 $ \\
\hline
\small $ 45 $ & \small $\Delta_{23,17,5}\oplus \Delta_{21}\oplus \Delta_{19,7}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [4]$ & \small $ 14784 $ \\
\hline
\small $ 46 $ & \small $\Delta_{21} [3]\oplus \Delta_{17}\oplus \Delta_{11} [5]\oplus [6]$ & \small $ 14112 $ \\
\hline
\small $ 47 $ & \small $\Delta_{23,7}\oplus \Delta_{21}\oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [6]$ & \small $ 13200 $ \\
\hline
\small $ 48 $ & \small $\Delta_{23,7}\oplus \Delta_{21,5}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [4]$ & \small $ 9360 $ \\
\hline
\small $ 49 $ & \small $\Delta_{23,17,5}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{11} [5]\oplus [4]$ & \small $ 6624 $ \\
\hline
\small $ 50 $ & \small $\Delta_{23,15,7}\oplus \Delta_{21,5}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{11} [3]\oplus [4]$ & \small $ 3504 $ \\
\hline
\small $ 51 $ & \small $\Delta_{23,7}\oplus \Delta_{21,5}\oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [4]$ & \small $ -6480 $ \\
\hline
\small $ 52 $ & \small $\Delta_{23,15,3}\oplus \Delta_{21,5}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{11} [3]\oplus [2]$ & \small $ -10176 $ \\
\hline
\small $ 53 $ & \small $\Delta_{21} [3]\oplus \Delta_{11} [7]\oplus [4]$ & \small $ -11040 $ \\
\hline
\small $ 54 $ & \small $\Delta_{21,5} [3]\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [2]$ & \small $ -11760 $ \\
\hline
\small $ 55 $ & \small $\Delta_{23,19,3}\oplus \Delta_{21,5}\oplus \Delta_{17}\oplus \Delta_{11} [5]\oplus [2]$ & \small $ -13440 $ \\
\hline
\small $ 56 $ & \small $\Delta_{23,19,3}\oplus \Delta_{21}\oplus \Delta_{11} [7]\oplus [2]$ & \small $ -18912 $ \\
\hline
\small $ 57 $ & \small $\mathrm{Sym}^2\Delta_{11} [2]\oplus \Delta_{11} [9]$ & $ -53472 $ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $i$ & $\psi_i,\ \psi_{i+1}$ & $\mu_i,\ \mu_{i+1}$\\
\hline
$ 58 $ & $\Delta_{23}^2 \oplus [22]$ & $ 8389146 \pm 12\sqrt{144169} $ \\
\hline
$ 60 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus [20]$ & $ 4194264 \pm 12\sqrt{144169} $ \\
\hline
$ 62 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus [18]$ & $ 2098932 \pm 12\sqrt{144169} $ \\
\hline
$ 64 $ & $\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus [16]$ & $ 1055484 \pm 12\sqrt{144169} $ \\
\hline
$ 66 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus [16]$ & $ 1046124 \pm 12\sqrt{144169} $ \\
\hline
$ 68 $ & $\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus \Delta_{15} \oplus [14]$ & $ 534636 \pm 12\sqrt{144169} $ \\
\hline
$ 70 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [14]$ & $ 525276 \pm 12\sqrt{144169} $ \\
\hline
$ 72 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{17} [3] \oplus [14]$ & $ 509436 \pm 12\sqrt{144169} $ \\
\hline
$ 74 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3] \oplus [12]$ & $ 275964 \pm 12\sqrt{144169} $ \\
\hline
$ 76 $ & $\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [12]$ & $ 263196 \pm 12\sqrt{144169} $ \\
\hline
$ 78 $ & $\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{17} [3] \oplus [12]$ & $ 247356 \pm 12\sqrt{144169} $ \\
\hline
$ 80 $ & $\Delta_{23}^2 \oplus \Delta_{17} [5] \oplus [12]$ & $ 229884 \pm 12\sqrt{144169} $ \\
\hline
$ 82 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{15} [5] \oplus [10]$ & $ 157692 \pm 12\sqrt{144169} $ \\
\hline
$ 84 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3] \oplus \Delta_{11} \oplus [10]$ & $ 143292 \pm 12\sqrt{144169} $ \\
\hline
$ 86 $ & $\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} \oplus [10]$ & $ 130524 \pm 12\sqrt{144169} $ \\
\hline
$ 88 $ & $\Delta_{23}^2 \oplus \Delta_{15} [7] \oplus [8]$ & $ 120684 \pm 12\sqrt{144169} $ \\
\hline
$ 90 $ & $\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{17} [3] \oplus \Delta_{11} \oplus [10]$ & $ 114684 \pm 12\sqrt{144169} $ \\
\hline
$ 92 $ & $\Delta_{23}^2 \oplus \Delta_{17} [5] \oplus \Delta_{11} \oplus [10]$ & $ 97212 \pm 12\sqrt{144169} $ \\
\hline
$ 94 $ & $\Delta_{23}^2 \oplus \Delta_{21,9} \oplus \Delta_{15} [5] \oplus [8]$ & $ 95292 \pm 12\sqrt{144169} $ \\
\hline
$ 96 $ & $\Delta_{23}^2 \oplus \Delta_{21,9} \oplus \Delta_{19} \oplus \Delta_{15} [3] \oplus \Delta_{11} \oplus [8]$ & $ 80892 \pm 12\sqrt{144169} $ \\
\hline
$ 98 $ & $\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [8]$ & $ 70284 \pm 12\sqrt{144169} $ \\
\hline
$ 100 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [8]$ & $ 60924 \pm 12\sqrt{144169} $ \\
\hline
$ 102 $ & $\Delta_{23}^2 \oplus \Delta_{21,9} \oplus \Delta_{19,7} \oplus \Delta_{15} [3] \oplus \Delta_{11} \oplus [6]$ & $ 46044 \pm 12\sqrt{144169} $ \\
\hline
$ 104 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{17} [3] \oplus \Delta_{11} [3] \oplus [8]$ & $ 45084 \pm 12\sqrt{144169} $ \\
\hline
$ 106 $ & $\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus \Delta_{11} [5] \oplus [6]$ & $ 27276 \pm 12\sqrt{144169} $ \\
\hline
$ 108 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [6]$ & $ 26076 \pm 12\sqrt{144169} $ \\
\hline
$ 110 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5] \oplus [6]$ & $ 17916 \pm 12\sqrt{144169} $ \\
\hline
$ 112 $ & $\Delta_{23}^2 \oplus \Delta_{21,5} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [4]$ & $ 6396 \pm 12\sqrt{144169} $ \\
\hline
$ 114 $ & $\Delta_{23}^2 \oplus \Delta_{21,5} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5] \oplus [4]$ & $ -1764 \pm 12\sqrt{144169} $ \\
\hline
$ 116 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{11} [7] \oplus [4]$ & $ -7236 \pm 12\sqrt{144169} $ \\
\hline
$ 118 $ & $\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{11} [9] \oplus [2]$ & $ -42948 \pm 12\sqrt{144169} $ \\
\hline
$ 120 $ & $\Delta_{23}^2 \oplus \Delta_{11} [11]$ & $ -97716 \pm 12\sqrt{144169} $ \\
\hline
\end{tabular}
\begin{tabular}{|c|m{9cm}|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $\psi (\pi,\mathrm{St})$ & \centering $\psi (\pi',\mathrm{St})$ \tabularnewline
\hline
$[23]\oplus [1]$ & \footnotesize \centering$[22]$ \tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus [21]$ & \footnotesize \centering$[22],\ \Delta_{21}\oplus [20]$ \tabularnewline
\hline
$\Delta_{21}[2]\oplus [1]\oplus [19]$ & \footnotesize \centering$\Delta_{21} \oplus [20],\ \Delta_{21} \oplus \Delta_{19} \oplus [18]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus [17]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{19} \oplus [18],\  \Delta_{19} [3]\oplus [16],\  \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus [16]$\tabularnewline
\hline
$\Delta_{19}[4]\oplus [1]\oplus [15]$ & \footnotesize \centering$\Delta_{19} [3]\oplus [16],\  \Delta_{19} [3]\oplus \Delta_{15} \oplus [14]$\tabularnewline
\hline
$\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [15]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus [16],\  \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [14],$ \newline $ \Delta_{21} \oplus \Delta_{17} [3]\oplus [14]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13]$ & \footnotesize \centering$\Delta_{19} [3]\oplus \Delta_{15} \oplus [14],\  \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [14],$ \newline $ \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus [12],\  \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [12]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17} [4] \oplus [13]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{17} [3]\oplus [14],\  \Delta_{21,13} \oplus \Delta_{17} [3]\oplus [12],\  \Delta_{17} [5]\oplus [12]$\tabularnewline
\hline
$\Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus [12],\  \Delta_{21} \oplus \Delta_{15} [5]\oplus [10],$ \newline $ \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [10]$\tabularnewline
\hline
$\Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11]$ & \footnotesize \centering$\Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [12],\ \Delta_{21,13} \oplus \Delta_{17} [3]\oplus [12],$ \newline $ \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} \oplus [10],\  \Delta_{21,13} \oplus \Delta_{17} [3]\oplus \Delta_{11} \oplus [10]$\tabularnewline
\hline
$\Delta_{17}[6]\oplus [1]\oplus [11]$ & \footnotesize \centering$\Delta_{17} [5]\oplus [12],\  \Delta_{17} [5]\oplus \Delta_{11} \oplus [10]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{15}[6]\oplus [9]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{15} [5]\oplus [10], \Delta_{15} [7]\oplus [8],\  \Delta_{21,9} \oplus \Delta_{15} [5]\oplus [8]$\tabularnewline
\hline
$\Delta_{15}[8]\oplus [1]\oplus [7]$ & \footnotesize \centering$\Delta_{15} [7]\oplus [8]$ \tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [10],$ \newline $ \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} \oplus [10],$ \newline $\Delta_{21,9} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [8],\  \Delta_{19} [3]\oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [8],$ \newline $\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [8]$\tabularnewline
\hline
$\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ & \footnotesize \centering$\Delta_{21,9} \oplus \Delta_{15} [5]\oplus [8],\  \Delta_{21,9} \oplus \Delta_{19} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [8],$ \newline $ \Delta_{21,9} \oplus \Delta_{19,7} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [6]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ & \footnotesize \centering$\Delta_{21,13} \oplus \Delta_{17} [3]\oplus \Delta_{11} \oplus [10],\  \Delta_{17} [5]\oplus \Delta_{11} \oplus [10],$ \newline $\Delta_{21} \oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [8]$\tabularnewline
\hline
$\Delta_{19}[4]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ & \footnotesize \centering$\Delta_{19} [3]\oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [8],\  \Delta_{19} [3]\oplus \Delta_{11} [5]\oplus [6] $\tabularnewline
\hline
$\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [8],\ \Delta_{21} \oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [8],$ \newline $\Delta_{21} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [6],\ \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5]\oplus [6]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ & \footnotesize \centering$\Delta_{21,9} \oplus \Delta_{19,7} \oplus \Delta_{15} [3]\oplus \Delta_{11} \oplus [6],$ \newline $\Delta_{21} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [6],$ \newline $\Delta_{21,5} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [4]$\tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{11}[6]\oplus [5]$ & \footnotesize \centering$\Delta_{19} [3]\oplus \Delta_{11} [5]\oplus [6],\ \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5]\oplus [6],$ \newline $\Delta_{21,5} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5]\oplus [4],\ \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{11} [7]\oplus [4]$\tabularnewline
\hline
$\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ & \footnotesize \centering$\Delta_{21,5} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3]\oplus [4],$ \newline $\Delta_{21,5} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5]\oplus [4]$\tabularnewline
\hline
$\Delta_{21}[2]\oplus \Delta_{11}[8]\oplus [1]\oplus [3]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{19} \oplus \Delta_{11} [7]\oplus [4],\ \Delta_{21} \oplus \Delta_{11} [9]\oplus [2]$ \tabularnewline
\hline
$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{11}[10] \oplus [1]$ & \footnotesize \centering$\Delta_{21} \oplus \Delta_{11} [9]\oplus [2],\  \Delta_{11} [11]$\tabularnewline
\hline
$\Delta_{11}[12]$ & \footnotesize \centering$\Delta_{11} [11]$\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $\psi (\pi,\mathrm{St})$ & $\psi (\pi',\mathrm{St})$ \\
\hline
\small $[24]$ & \small $[23]\oplus [1]$ \\
\hline
\small $\Delta_{21} [3]\oplus [18]$ & \small $\Delta_{21}[2]\oplus [1]\oplus [19]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{17}\oplus [16]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [15]$ \\
\hline
\small $\Delta_{19} [5]\oplus [14]$ & \small $\Delta_{19}[4]\oplus [1]\oplus [15]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{17}\oplus \Delta_{15}\oplus [14]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [15]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{15} [3]\oplus [12]$ & \small $\Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{19} [3]\oplus \Delta_{15}\oplus [12]$ & \small $\mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus [12]$ & \small $\mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{17} [3]\oplus [12]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17} [4] \oplus [13]$ \\
\hline
\small $\Delta_{15} [9]\oplus [6]$ & \small $\Delta_{15}[8]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,19,11}\oplus \Delta_{21}\oplus \Delta_{15} [3]\oplus [10]$ & \small $\Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [10]$ & \small $\Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{19} [3]\oplus \Delta_{15}\oplus \Delta_{11}\oplus [10]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,19,11}\oplus \Delta_{21,13}\oplus \Delta_{17}\oplus \Delta_{15}\oplus [10]$ & \small $\Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [10]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{21,13} [3]\oplus \Delta_{17}\oplus [10]$ & \small $\Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21}\oplus \Delta_{17} [3]\oplus \Delta_{11}\oplus [10]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{15} [7]\oplus [6]$ & \small $\Delta_{15}[8]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21}\oplus \Delta_{15} [5]\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{15}[6]\oplus [9]$ \\
\hline
\small $\Delta_{23,19,11}\oplus \Delta_{21,9}\oplus \Delta_{15} [3]\oplus [8]$ & \small $\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{19} [5]\oplus \Delta_{11} [3]\oplus [8]$ & \small $\Delta_{19}[4]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,17,9}\oplus \Delta_{21,13}\oplus \Delta_{19}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21,9}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{17} [7]\oplus [10]$ & \small $\Delta_{17}[6]\oplus [1]\oplus [11]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{21,9}\oplus \Delta_{15} [5]\oplus [6]$ & \small $\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21,13}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [8]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{21,9} [3]\oplus \Delta_{15} [3]\oplus [6]$ & \small $\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21,9}\oplus \Delta_{17} [3]\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{21,9}\oplus \Delta_{19}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [6]$ & \small $\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21,13}\oplus \Delta_{17} [3]\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21}\oplus \Delta_{19,7}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [6]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{19} [3]\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [6]$ & \small $\Delta_{19}[4]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,17,9}\oplus \Delta_{21,13}\oplus \Delta_{19,7}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [6]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,15,7}\oplus \Delta_{19} [3]\oplus \Delta_{11} [3]\oplus [6]$ & \small $\Delta_{19}[4]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{21,9}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [6]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [6]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{17} [5]\oplus \Delta_{11}\oplus [8]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21,13}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [6]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,15,7}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{11} [3]\oplus [6]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,9}\oplus \Delta_{21,5}\oplus \Delta_{19,7}\oplus \Delta_{15} [3]\oplus \Delta_{11}\oplus [4]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,13}\oplus \Delta_{19,7} [3]\oplus \Delta_{15}\oplus \Delta_{11}\oplus [4]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,13,5}\oplus \Delta_{21,9}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11}\oplus [4]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{23,17,5}\oplus \Delta_{21}\oplus \Delta_{19,7}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [4]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{17}\oplus \Delta_{11} [5]\oplus [6]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{21}\oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [6]$ & \small $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{21,5}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [4]$ & \small $\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{23,17,5}\oplus \Delta_{21}\oplus \Delta_{19}\oplus \Delta_{11} [5]\oplus [4]$ & \small $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{11}[6]\oplus [5]$ \\
\hline
\small $\Delta_{23,15,7}\oplus \Delta_{21,5}\oplus \Delta_{19}\oplus \Delta_{17}\oplus \Delta_{11} [3]\oplus [4]$ & \small $\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{23,7}\oplus \Delta_{21,5}\oplus \Delta_{17} [3]\oplus \Delta_{11} [3]\oplus [4]$ & \small $\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{23,15,3}\oplus \Delta_{21,5}\oplus \Delta_{19,7}\oplus \Delta_{17}\oplus \Delta_{11} [3]\oplus [2]$ & \small $\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{21} [3]\oplus \Delta_{11} [7]\oplus [4]$ & \small $\Delta_{21}[2]\oplus \Delta_{11}[8]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{21,5} [3]\oplus \Delta_{17}\oplus \Delta_{15}\oplus \Delta_{11} [3]\oplus [2]$ & \small $\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{23,19,3}\oplus \Delta_{21,5}\oplus \Delta_{17}\oplus \Delta_{11} [5]\oplus [2]$ & \small $\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \\
\hline
\small $\Delta_{23,19,3}\oplus \Delta_{21}\oplus \Delta_{11} [7]\oplus [2]$ & \small $\Delta_{21}[2]\oplus \Delta_{11}[8]\oplus [1]\oplus [3]$ \\
\hline
\small $\mathrm{Sym}^2\Delta_{11} [2]\oplus \Delta_{11} [9]$ & $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{11}[10] \oplus [1]$ \\
\hline
\end{tabular}
\begin{tabular}{|c|m{9cm}|}
\hline 
\rule[-0.3cm]{0mm}{0.8cm} $\psi (\pi,\mathrm{St})$ & \centering $\psi (\pi',\mathrm{St})$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus [22]$ & \footnotesize \centering $[23]\oplus [1],\ \mathrm{Sym}^2\Delta_{11}\oplus [21]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus [20]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus [21],\ \Delta_{21}[2]\oplus [1]\oplus [19]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus [18]$ & \footnotesize \centering $ \Delta_{21}[2]\oplus [1]\oplus [19],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus [17] $ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus [16]$ & \footnotesize \centering $ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus [17],\ \Delta_{19}[4]\oplus [1]\oplus [15] $ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus [16]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus [17],\ \Delta_{21}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [15] $ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus \Delta_{15} \oplus [14]$ & \footnotesize \centering $\Delta_{19}[4]\oplus [1]\oplus [15],\ \mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [14]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [15],\ \mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{17} [3] \oplus [14]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [15],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17} [4] \oplus [13]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3] \oplus [12]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13],\ \Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus [12]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11} \oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus [13],\ \Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{17} [3] \oplus [12]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17} [4] \oplus [13],\ \Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{17} [5] \oplus [12]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17} [4] \oplus [13],\ \Delta_{17}[6]\oplus [1]\oplus [11]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{15} [5] \oplus [10]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{15}[6]\oplus [9]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{15} [3] \oplus \Delta_{11} \oplus [10]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{15}[4] \oplus [1]\oplus [11],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} \oplus [10]$ & \footnotesize \centering $\Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11],$\newline$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{15} [7] \oplus [8]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{15}[6]\oplus [9],\ \Delta_{15}[8]\oplus [1]\oplus [7]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,13} \oplus \Delta_{17} [3] \oplus \Delta_{11} \oplus [10]$ & \footnotesize \centering $\Delta_{21,13}[2]\oplus \Delta_{17}[2]\oplus [1]\oplus [11],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{17} [5] \oplus \Delta_{11} \oplus [10]$ & \footnotesize \centering $\Delta_{17}[6]\oplus [1]\oplus [11],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,9} \oplus \Delta_{15} [5] \oplus [8]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{15}[6]\oplus [9],\ \Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,9} \oplus \Delta_{19} \oplus \Delta_{15} [3] \oplus \Delta_{11} \oplus [8]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9],$\newline$\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [8]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9],\ \Delta_{19}[4]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [8]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [9],$\newline$\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,9} \oplus \Delta_{19,7} \oplus \Delta_{15} [3] \oplus \Delta_{11} \oplus [6]$ & \footnotesize \centering $\Delta_{21,9}[2]\oplus \Delta_{15}[4]\oplus [1]\oplus [7],$\newline$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{17} [3] \oplus \Delta_{11} [3] \oplus [8]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{17}[4]\oplus \Delta_{11}[2]\oplus [9],\ \Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{19} [3] \oplus \Delta_{11} [5] \oplus [6]$ & \footnotesize \centering $\Delta_{19}[4]\oplus \Delta_{11}[4]\oplus [1]\oplus [7],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{11}[6]\oplus [5]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [6]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7],$\newline$\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5] \oplus [6]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [7],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{11}[6]\oplus [5]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,5} \oplus \Delta_{19,7} \oplus \Delta_{17} \oplus \Delta_{15} \oplus \Delta_{11} [3] \oplus [4]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19,7}[2]\oplus \Delta_{15}[2]\oplus \Delta_{11}[2]\oplus [5],$\newline$\Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21,5} \oplus \Delta_{19} \oplus \Delta_{17} \oplus \Delta_{11} [5] \oplus [4]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{11}[6]\oplus [5],\ \Delta_{21,5}[2]\oplus \Delta_{17}[2]\oplus \Delta_{11}[4]\oplus [1]\oplus [3]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{19} \oplus \Delta_{11} [7] \oplus [4]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{19}[2]\oplus \Delta_{11}[6]\oplus [5],\ \Delta_{21}[2]\oplus \Delta_{11}[8]\oplus [1]\oplus [3]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{21} \oplus \Delta_{11} [9] \oplus [2]$ & \footnotesize \centering $\Delta_{21}[2]\oplus \Delta_{11}[8]\oplus [1]\oplus [3],\ \mathrm{Sym}^2\Delta_{11}\oplus \Delta_{11}[10] \oplus [1]$ \tabularnewline
\hline
$\Delta_{23}^2 \oplus \Delta_{11} [11]$ & \footnotesize \centering $\mathrm{Sym}^2\Delta_{11}\oplus \Delta_{11}[10] \oplus [1],\ \Delta_{11}[12]$ \tabularnewline
\hline
\end{tabular}
